FALCON: An accurate real-time monitor for client-based mobile network data analytics

Network data analysis is the fundamental basis for the development of methods to increase service quality in mobile networks. This requires accurate data of the current load in the network. The control channel analysis is a way to monitor the resource allocations and the throughput of all active subscribers in a public mobile radio cell. Previous open-source approaches require either ideal radio conditions or long-term observations in order to obtain reliable data. Otherwise, the revealed information is polluted by spurious assignments with random content. In this paper, we present a new open-source instrument for Fast Analysis of LTE Control channels (FALCON), which combines a novel shortcut-decoding approach with the most reliable techniques known to us to reduce the aforementioned requirements significantly. Long-term field measurements reveal that FALCON reduces errors in average by three orders of magnitude compared to currently the best approach. FALCON allows observations at locations with interference and enables mobile applications with single short-term tracking of the local load situation. It is compatible with numerous software defined radios and can be used on standard computers for a reliable real-time analysis.

==> fig/mapview.tex <==
%


\documentclass[]{standalone}

\providecommand{\datapath}{.}
\providecommand{\relativepath}{./}
%
%
%
%
%
%
%
%

\usepackage{import}
\subimport{../env/}{pkg}
\subimport{../env/}{commands}

\tikzexternaldisable	%

%


\begin{document}

%
\begin{tikzpicture}[font=\sffamily\footnotesize,
%
					node distance=0.5cm
					]

\tikzstyle{background grid}=[draw, black!50,step=1cm]
\tikzstyle{label} = [draw=black,fill=white,text=black,align=center]
\tikzstyle{arrow} = [stealth-stealth, draw=black, double=white, double distance=1pt]

\newcommand{\BS}[3]{%
	\node[inner sep=0, outer sep=0, font=\huge, #2] (#1) at (#3) {\textlinb{\Be}};	%
	\draw[radiation,decoration={angle=60}, #2] (#1.north east) -- +(0:0.5);
	\draw[radiation,decoration={angle=60}, #2] (#1.north west) -- +(0:-0.5);
}

\node[inner sep=0pt, outer sep=0pt, anchor=south west,
	 %
	 ] (map) at (0,0) {\includegraphics[width=252.0pt]{map/map-export}};

\coordinate (sniffer) at (3.8cm,1.6cm);
\coordinate (enb1) at (3.2cm,4.3cm);
\coordinate (enb2) at (3.2cm,4.4cm);
\coordinate (enb3) at (3.3cm,4.3cm);

\node[inner sep=0pt, outer sep=0pt] (falcon) at (sniffer) {\includegraphics[width=1cm]{FALCON-Logo}};
\BS{mno1}{black}{enb1};
%
%

\draw[arrow] (falcon)  to node[label, above right, xshift=0.1cm] {\SI{430}{\meter} line of sight} (mno1);

\node[label, below=0cm of falcon] {FALCON recorder};
\node[label, above=0.3cm of mno1] {eNodeB location shared by 3 MNOs};
\node[label] (highway) at (6cm,2.0cm) {Highway};


\end{tikzpicture}

\end{document}


==> fig/recursion.tex <==
%


\documentclass[]{standalone}

\usepackage{import}
\subimport{../env/}{pkg}
\subimport{../env/}{commands}

\tikzexternaldisable	%

%


\begin{document}

%
\begin{tikzpicture}[font=\sffamily\footnotesize,
%
					]

\tikzstyle{background grid}=[draw, black!50,step=1cm]

\def\xw{3mm}
\tikzstyle{CCE} = [draw, cyan, inner sep=0, outer sep=0, minimum height=6mm, minimum width=\xw, node distance=0cm, text=black]
\tikzstyle{Cand8} = [draw, cyan, inner sep=0, outer sep=0, minimum height=6mm, minimum width=8*\xw, node distance=0cm, text=black]
\tikzstyle{Cand4} = [Cand8,minimum width=4*\xw]
\tikzstyle{Cand2} = [Cand8,minimum width=2*\xw]
\tikzstyle{Cand1} = [Cand8,minimum width=1*\xw]
\tikzstyle{ggg} = [fill=black!70, pattern=crosshatch,pattern color=black!70]
\tikzstyle{rrr} = [fill=red, pattern=crosshatch dots,pattern color=red]
\tikzstyle{ooo} = [fill=orange!70!white]
\tikzstyle{ddd} = [fill=green!30]

\tikzstyle{label} = [node distance=1mm, inner sep=0, outer sep=0.333em]
\tikzstyle{labelOuter} = [node distance=1mm]
\tikzstyle{bgw} = [fill=white,fill opacity=0.7]%
%

\node[CCE, ggg] (cce0) {};
\node[CCE, ggg, right=of cce0] (cce1) {};
\node[CCE, ggg, right=of cce1] (cce2) {};
\node[CCE, ggg, right=of cce2] (cce3) {};
\node[CCE, right=of cce3] (cce4) {};
\node[CCE, right=of cce4] (cce5) {};
\node[CCE, right=of cce5] (cce6) {};
\node[CCE, right=of cce6] (cce7) {};
\node[CCE, ggg, right=of cce7] (cce8) {};
\node[CCE, right=of cce8] (cce9) {};
\node[CCE, right=of cce9] (cce10) {};
\node[CCE, right=of cce10] (cce11) {};
\node[CCE, ggg, right=of cce11] (cce12) {};
\node[CCE, ggg, right=of cce12] (cce13) {};
\node[CCE, ggg, right=of cce13] (cce14) {};
\node[CCE, ggg, right=of cce14] (cce15) {};

\node[Cand8, anchor=north west, below=3mm of cce0.south west, anchor=north west] (c80) {1};
\node[Cand8, right=of c80] (c81) {2};

\node[Cand4, rrr, anchor=north west, below=3mm of c80.south west, anchor=north west] (c40) {}; \node[label, bgw, fill opacity=1] at (c40) {3};
\node[Cand4, right=of c40] (c41) {6};
\node[Cand4, right=of c41] (c42) {7};
\node[Cand4, ooo, right=of c42] (c43) {8};

\node[Cand2, ddd, anchor=north west, below=3mm of c40.south west, anchor=north west] (c20) {4};
\node[Cand2, ddd, right=of c20] (c21) {5};
\node[Cand2, right=of c21] (c22) {};
\node[Cand2, right=of c22] (c23) {};
\node[Cand2, right=of c23] (c24) {};
\node[Cand2, right=of c24] (c25) {};
\node[Cand2, ooo, right=of c25] (c26) {9};
\node[Cand2, right=of c26] (c27) {-};

\node[Cand1, anchor=north west, below=3mm of c20.south west, anchor=north west] (c10) {-};
\node[Cand1, right=of c10] (c11) {-};
\node[Cand1, right=of c11] (c12) {-};
\node[Cand1, right=of c12] (c13) {-};
\node[Cand1, right=of c13] (c14) {};
\node[Cand1, right=of c14] (c15) {};
\node[Cand1, right=of c15] (c16) {};
\node[Cand1, right=of c16] (c17) {};
\node[Cand1, rrr, right=of c17] (c18) {}; \node[label, bgw, fill opacity=1, inner sep=0pt, outer sep=0pt] at (c18) {10}; \node[Cand1, right=of c17] (c18overlay) {};
\node[Cand1, right=of c18] (c19) {};
\node[Cand1, right=of c19] (c110) {};
\node[Cand1, right=of c110] (c111) {};
\node[Cand1, right=of c111] (c112) {};
\node[Cand1, right=of c112] (c113) {};
\node[Cand1, right=of c113] (c114) {};
\node[Cand1, right=of c114] (c115) {};

%
\node[label, left=of cce0] {PDCCH};
\node[label, left=of c80] {$L=8$};
\node[label, left=of c40] {$L=4$};
\node[label, left=of c20] {$L=2$};
\node[label, left=of c10] {$L=1$};

%
\node[labelOuter, above=of cce0] {CCE\textsubscript{0}};
\node[labelOuter, above=of cce4] {CCE\textsubscript{4}};
\node[labelOuter, above=of cce8] {CCE\textsubscript{8}};
\node[labelOuter, above=of cce12] {CCE\textsubscript{12}};

%
\node[Cand1, ggg, right= 5mm of cce15] (L0) {} ;
\node[Cand1, below= 1mm of L0] (L1) {} ;
\node[Cand1, rrr, below=1mm of L1] (L2) {};
\node[Cand1, ddd, below= 1mm of L2] (L3) {};
\node[Cand1, ooo, below= 1mm of L3] (L4) {};

\node[label, right=of L0, text width=1.5cm] {Occupied};
\node[label, right=of L1, text width=1.5cm] {Empty or skipped};
\node[label, right=of L2] {Rejected};
\node[label, right=of L3] {Accepted};
\node[label, right=of L4, text width=1.5cm] {Accepted by shortcut};

%

\draw[-stealth, thick] ([xshift=-0.6mm]c40.west) to node[label, left, align=right] {Inspect\\[-1pt]recursively} ([xshift=-0.6mm]c20.west);
\node[label, bgw, above=0mm of c40, inner sep=0pt, outer sep=0pt, yshift=2pt](tmp) {\phantom{Unknown RNTI}}; \node[label] at (tmp) {Unknown RNTI};	%

\draw[-stealth, thick] ([xshift=0.6mm]c43.east) to ([xshift=0.6mm]c27.east);
\draw[-stealth, thick] (c26.west) to[bend left=70] node[label, bgw, left, align=right,yshift=-2pt] (tmp){\phantom{Match}\\[-1pt]\phantom{parent}\\[-1pt]\phantom{CRC}} (c43.west); \node[label,align=right] at (tmp) {Match\\[-2pt]parent\\[-2pt]CRC};

\node[label, bgw, right=2pt of c18, inner sep=0pt, outer sep=0pt](tmp) {\phantom{Noise}}; \node[label] at (tmp) {Noise};

\end{tikzpicture}

\end{document}


==> fig/scenario.tex <==
%


\documentclass[]{standalone}

\usepackage{import}
\subimport{../env/}{pkg}
\subimport{../env/}{commands}

\tikzexternaldisable	%

%


\begin{document}

%
\begin{tikzpicture}[font=\sffamily\footnotesize,
%
					]

\newcommand{\BS}[3]{%
	\node[inner sep=0, outer sep=0, font=\huge, #2] (#1) at (#3) {\textlinb{\Be}};	%
	\draw[radiation,decoration={angle=60}, #2] (#1.north east) -- +(0:0.5);
	\draw[radiation,decoration={angle=60}, #2] (#1.north west) -- +(0:-0.5);
}


\tikzstyle{fitem} = [draw, node distance=0.0cm, align=center, outer sep=0pt, inner sep=0pt, text width=0.5cm, minimum height=0.5cm, minimum width=0.5cm]
\newcommand{\FeatureBox}[5]{%
	%
	\node[fitem, anchor=south east] (fi1) at (#1) {#2};
	\node[fitem, anchor=south west] (fi2) at (#1) {#3};
	\node[fitem, anchor=north east] (fi3) at (#1) {#4};
	\node[fitem, anchor=north west] (fi4) at (#1) {#5};
}

\tikzstyle{background grid}=[draw, black!50,step=1cm]

\def\xw{3mm}
\tikzstyle{CCE} = [draw, thick, cyan, inner sep=0, outer sep=0, minimum height=3mm, minimum width=\xw, node distance=0cm, text=black]
\tikzstyle{Cand8} = [draw, cyan, inner sep=0, outer sep=0, minimum height=6mm, minimum width=8*\xw, node distance=0cm, text=black]
\tikzstyle{Cand4} = [Cand8,minimum width=4*\xw]
\tikzstyle{Cand2} = [Cand8,minimum width=2*\xw]
\tikzstyle{Cand1} = [Cand8,minimum width=1*\xw]
\tikzstyle{ggg} = [fill=black!70, pattern=crosshatch,pattern color=black!70]
\tikzstyle{rrr} = [fill=red, pattern=crosshatch dots,pattern color=red]
\tikzstyle{ooo} = [fill=orange!70!white]
\tikzstyle{ddd} = [fill=green!30]

\tikzstyle{arrow} = [-stealth, thick]
\tikzstyle{arrowR} = [arrow, stealth-]
\tikzstyle{label} = [node distance=1mm, inner sep=0, outer sep=0.333em]
\tikzstyle{decoder} = [draw, rounded corners, node distance=0.1cm, align=center, minimum height=1.5cm, minimum width=1.1cm, text depth=1.5cm, text width=1.1cm, align=center]
\tikzstyle{usecase} = [draw, fill=blue!30, node distance=1mm, inner sep=0, outer sep=0, text width=1cm, minimum width=1cm, minimum height=1cm, font=\sffamily\tiny, align=center]
\tikzstyle{legendLabel} = [node distance=1mm, inner sep=0, outer sep=0, font=\sffamily\tiny, align=center]
\tikzstyle{legendIcon} = [node distance=1mm, inner sep=0, outer sep=0, font=\sffamily\tiny, align=center]
\tikzstyle{labelOuter} = [node distance=1mm]
\tikzstyle{bgw} = [fill=white,fill opacity=0.7, text opacity=1]

\tikzstyle{ue} = [inner sep=0.5pt,outer sep=0,node distance=\normalsize]

%
\coordinate (enb1) at (2cm,4cm);
\BS{mno1}{black}{enb1};
\node[ue, xshift=-0.6cm, yshift=-0.2cm] at (enb1) (ue1) {\Mobilefone};
\node[ue, xshift=-0.35cm, yshift=-0.3cm] at (enb1) (ue2) {\Mobilefone};
\node[ue, xshift=0.0cm, yshift=-0.3cm] at (enb1) (ue3) {\Mobilefone};
\node[ue, xshift=0.5cm, yshift=-0.2cm] at (enb1) (ue4) {\Mobilefone};
\node[ue, xshift=0.3cm, yshift=0.6cm] at (enb1) (ue5) {\Mobilefone};
\node[ue, xshift=-0.2cm, yshift=0.5cm] at (enb1) (ue6) {\Mobilefone};

%
\node[CCE, ggg, right=1.5cm of enb1] (cce0) {};
\node[CCE, ggg, right=of cce0] (cce1) {};
\node[CCE, ggg, right=of cce1] (cce2) {};
\node[CCE, ggg, right=of cce2] (cce3) {};
\node[CCE, right=of cce3] (cce4) {};
\node[CCE, right=of cce4] (cce5) {};
\node[CCE, right=of cce5] (cce6) {};
\node[CCE, right=of cce6] (cce7) {};
\node[CCE, ggg, right=of cce7] (cce8) {};
%
%
%
%
%
%
%

\node[label, above=of cce4, align=center] {Resource allocation\\via PDCCH};

\draw[arrow, shorten <= 0.7cm] (enb1) to (cce0);
\draw[arrow] (cce5) to node[label, left, align=center] {Control\\channel\\analysis} +(0cm,-1.5cm) node[label, below] {Existing approaches};

\node[label, below=0.5cm of enb1, align=center](required){Cell load\\monitoring};
\draw[arrowR](required) to node[label, left] {Require} +(0cm,-1cm);

%
\node[usecase] (efficiency) at (1.5cm, 1.5cm) {Spectral efficiency evaluation\\{[4]}};
\node[usecase, below=of efficiency] (prediction)  {Client-based data rate prediction\\{[5]}};
\node[usecase, right=of efficiency] (nwdaf) {NWDAF research\\{[1]}};
\node[usecase, right=of prediction] (vehicular) {Vehicular applications\\{[6]}};

%
\node[decoder, fill=red!20] (LTEye) at (4cm, 0.9cm) {LTEye\\{[8]}};
\node[decoder, fill=orange!30, right=of LTEye] (OWL) {OWL\\{[9]}};
\node[decoder, fill=orange!30, right=of OWL] (CCCACE) {C\textsuperscript{3}\!ACE\\{[10]}};
\node[decoder, fill=green!30, right=4mm of CCCACE] (FALCON) {\textbf{FALCON}\\\includegraphics[height=4mm]{FALCON-Logo}};

\def\gPerfect{\faCheck}
\def\gGhost{\faCheckCircle}
\def\gGhostB{\faTimes}
\def\gDelay{\ClockLogo}

\coordinate[yshift=-3mm] (boxLTEye) at (LTEye);
\FeatureBox{boxLTEye}{\gGhost}{\gGhostB}{\gGhost}{\gGhostB};

\coordinate[yshift=-3mm] (boxOWL) at (OWL);
\FeatureBox{boxOWL}{\gPerfect}{\gPerfect}{\gGhost}{\gGhostB};

\coordinate[yshift=-3mm] (boxCCCACE) at (CCCACE);
\FeatureBox{boxCCCACE}{\gDelay}{\gDelay}{\gDelay}{\gDelay};

\coordinate[yshift=-3mm] (boxFALCON) at (FALCON);
\FeatureBox{boxFALCON}{\gPerfect}{\gPerfect}{\gPerfect}{\gPerfect};

\node[label, outer sep=0pt, left=0mm of FALCON, anchor=south, rotate=90] {Proposed};

%
\coordinate[] (boxLegend) at (8cm,3.5cm);
\FeatureBox{boxLegend}{}{}{}{};
\node[legendLabel, above=of fi1] (good) {good};
\node[legendLabel, above=of fi2] {poor};
\node[legendLabel, right=of fi2] (upper) {long term};
\node[legendLabel, right=of fi4] {short term};

\node[legendLabel, above=of good.north east] {\textbf{Signal quality}};
\node[legendLabel, align=center, above=of upper] {\textbf{Monitoring}\\\textbf{time}};
\node[label, above=0.3cm of good.north east] {Operating conditions};

\coordinate[] (symbolLegend) at (7cm,2.8cm);
\node[legendIcon](perfect) at (symbolLegend) {\gPerfect};
\node[legendIcon, below=of perfect](ghost) {\gGhost};
\node[legendIcon, below=of ghost](ghost2) {\gGhostB};
\node[legendIcon, below=of ghost2](delay) {\gDelay};

\node[legendLabel, right=of perfect] {Accurate};
\node[legendLabel, right=of ghost] {Sporadic overestimation};
\node[legendLabel, right=of ghost2] {Massive overestimation};
\node[legendLabel, right=of delay] {Delayed detection};


\end{tikzpicture}

\end{document}


==> plot/Number-of-UEs.tex <==
\documentclass[]{standalone}

\providecommand{\datapath}{.}
\providecommand{\relativepath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy,pgfplots.dateplot}
\usepackage{siunitx} %
\sisetup{detect-all}
\usepackage{sansmath}

\begin{document}
\newcount\tmpCnt

\begin{tikzpicture}[
%
font=\sffamily\footnotesize,
]
\begin{sansmath}

\begin{axis}[
	%
	%
	%
	width= 252.0pt,			%
	%
	%
	height=6cm,
	date coordinates in=x,
	date ZERO=2019-04-18,
	xmin=2019-04-18 16:00:00,
	xmax=2019-04-23 13:00:00,
	%
	%
	%
	%
	%
	%
	%
	%
	xticklabel          = \pgfcalendardatetojulian{\year-\month-\day}{\tmpCnt}\pgfcalendarjuliantoweekday{\tmpCnt}{\tmpCnt}\pgfcalendarweekdayshortname{\tmpCnt},
	scaled x ticks=false,		%
	%
	%
	%
	%
	minor x tick num=1,
	%
	%
	%
	xlabel={Weekday},
	ylabel={Avg. Number of Active RNTIs},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	%
	%
	%
	]

	\tikzstyle{label} = [draw, fill=white]
	
	\addplot[color=blue] plot table[col sep=comma, x = date, y = tot_nof_UE_dl] {\relativepath/CellLoad/TrainingData-falcon-dci.csv-O2-DE-tot_nof_UE_dl-DL.csv};
	%
	%

\draw[|stealth-{stealth}|,thick] (axis cs: 2019-04-19 00:00:00,2) to node[fill=white,inner sep=0pt] {Easter Holiday}  (axis cs: 2019-04-23 00:00:00,2);
\draw[|stealth-{stealth}|,thick] (axis cs: 2019-04-22 08:00:00,20) to node[inner sep=0pt,above=0.2cm,align=center] {Day Time\\08:00--21:00}  (axis cs: 2019-04-22 21:00:00,20);
\draw[stealth-] (axis cs:2019-04-23 09:00:00,30) to +(-1.5cm,0.8cm) node[label, align=center] {Morning Rush Hour\\09:00};
\draw[stealth-] (axis cs:2019-04-18 17:00:00,23) to +(1.5cm,0.8cm) node[label, align=center] {Afternoon Rush Hour\\17:00};

\end{axis}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\end{sansmath}
\end{tikzpicture}
\end{document}


==> plot/RNTI-frequency-poor-rush-stacked.tex <==
\documentclass[]{standalone}

\providecommand{\datapath}{.}
\providecommand{\relativepath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\sisetup{detect-all}
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[
%
font=\sffamily\footnotesize,
]
\begin{sansmath}

\tikzstyle{label} = [draw, fill=white]

\def\xZ{9500}
\def\xa{13000}
\def\xb{16500}
\def\xc{20000}
\def\xd{28000}

\def\chartDist{5.5cm}

%
%
%

\begin{axis}[
	name=ax1,
	%
	%
	%
	width= 252.0pt,			%
	%
	%
	height=6cm,
	xmin=1, xmax=65536,
	%
	ymax=6e3,
	%
	ymode=log,
	%
	%
	xtick={0,16384,32768,49152,65536},
	xticklabels={0x0,0x4000,0x8000,0xC000,0xFFFF},
	scaled x ticks=false,		%
	%
	%
	%
	%
	%
	%
	%
	xlabel={RNTI},
	ylabel={Frequency in \SI{5}{\second} window},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	legend cell align=left,
	legend pos=north east,
	%
	]

	%
	\addplot[color=red, only marks, mark=x] plot table[col sep=comma, x = rnti, y = frequency] {\relativepath/RNTI-frequency/RNTI-Frequency-2019-04-23-08-04-40-Vodafone-rsrp-108.60-rsrq-13.70-owl.csv};
	\addlegendentry{OWL};
	
	\addplot[color=blue, only marks, mark=o] plot table[col sep=comma, x = rnti, y = frequency] {\relativepath/RNTI-frequency/RNTI-Frequency-2019-04-23-08-04-40-Vodafone-rsrp-108.60-rsrq-13.70-falcon.csv};
	\addlegendentry{FALCON};

	\draw[draw=black, thick] (axis cs:\xZ,0.5) coordinate (boxAul) rectangle ++(axis direction cs:3500, 9e3) coordinate (boxAor);

	\draw[stealth-] (axis cs:\xa, 1e2) to node[label, at end, text width=2cm, anchor=west] {Active RNTI concentrate in tight interval} +(1cm, 0cm);
	
	\node[label, align=center] (false) at (axis cs:55000, 5e1) {OWL false\\dectections};
	\node[below=1mm of false] {$\cdots$};
	\draw[-stealth] (false) to +(-1cm, -1cm);
	\draw[-stealth] (false) to +(-0.4cm, -0.7cm);
	\draw[-stealth] (false) to +(0.4cm, -0.7cm);

\end{axis}

%
%
%

\begin{axis}[
	yshift=-1*\chartDist,
	name=ax2,
	%
	%
	%
	width= 252.0pt,			%
	%
	%
	height=6cm,
	xmin=1, xmax=65536,
	%
	ymax=6e3,
	%
	ymode=log,
	%
	%
	xtick={0,16384,32768,49152,65536},
	xticklabels={0x0,0x4000,0x8000,0xC000,0xFFFF},
	scaled x ticks=false,		%
	%
	%
	%
	%
	%
	%
	%
	xlabel={RNTI},
	ylabel={Frequency in \SI{5}{\second} window},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	legend cell align=left,
	legend pos=north east,
	%
	]
	
	%
	\addplot[color=red, only marks, mark=x] plot table[col sep=comma, x = rnti, y = frequency] {\relativepath/RNTI-frequency/RNTI-Frequency-2019-04-23-08-09-40-Vodafone-rsrp-106.90-rsrq-13.90-owl.csv};
	\addlegendentry{OWL};
	
	\addplot[color=blue, only marks, mark=o] plot table[col sep=comma, x = rnti, y = frequency] {\relativepath/RNTI-frequency/RNTI-Frequency-2019-04-23-08-09-40-Vodafone-rsrp-106.90-rsrq-13.90-falcon.csv};
	\addlegendentry{FALCON};
	
	\draw[draw=black, dashed] (axis cs:\xZ,0.5) coordinate (boxAAul) rectangle ++(axis direction cs:3500, 9e3) coordinate (boxAAor);
	\draw[draw=black] (axis cs:\xa,0.5) coordinate (boxBBul) rectangle ++(axis direction cs:3500, 9e3) coordinate (boxBBor);

	
	\draw[-stealth, ultra thick, blue] (axis cs:10800,7e0) to node[above,at end,xshift=1.1cm] {Moving peak over time} +(1.5cm, 0cm);
	

\end{axis}

%
%
%

\begin{axis}[
	yshift=-2*\chartDist,
	name=ax3,
	%
	%
	%
	width= 252.0pt,			%
	%
	%
	height=6cm,
	xmin=1, xmax=65536,
	%
	ymax=6e3,
	%
	ymode=log,
	%
	%
	xtick={0,16384,32768,49152,65536},
	xticklabels={0x0,0x4000,0x8000,0xC000,0xFFFF},
	scaled x ticks=false,		%
	%
	%
	%
	%
	%
	%
	%
	xlabel={RNTI},
	ylabel={Frequency in \SI{5}{\second} window},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	legend cell align=left,
	legend pos=north east,
	%
	]
	
	%
	\addplot[color=red, only marks, mark=x] plot table[col sep=comma, x = rnti, y = frequency] {\relativepath/RNTI-frequency/RNTI-Frequency-2019-04-23-08-14-40-Vodafone-rsrp-107.40-rsrq-12.80-owl.csv};
	\addlegendentry{OWL};
	
	\addplot[color=blue, only marks, mark=o] plot table[col sep=comma, x = rnti, y = frequency] {\relativepath/RNTI-frequency/RNTI-Frequency-2019-04-23-08-14-40-Vodafone-rsrp-107.40-rsrq-12.80-falcon.csv};
	\addlegendentry{FALCON};
	
	\draw[draw=black, dotted] (axis cs:\xZ,0.5) coordinate (boxAAAul) rectangle ++(axis direction cs:3500, 9e3) coordinate (boxAAAor);
	\draw[draw=black, dashed] (axis cs:\xa,0.5) coordinate (boxBBBul) rectangle ++(axis direction cs:3500, 9e3) coordinate (boxBBBor);
	\draw[draw=black] (axis cs:\xb,0.5) coordinate (boxCCCul) rectangle ++(axis direction cs:3500, 9e3) coordinate (boxCCCor);
	
	\draw[-stealth, ultra thick, blue] (axis cs:10800,7e0) to node[above,at end,xshift=1.1cm] {Moving peak over time} +(1.5cm, 0cm);

\end{axis}

\draw[-stealth, bend right, blue, thick] ([xshift=-5mm]ax1.south west) to node[right] {\textbf{5min later}} ([xshift=-5mm]ax2.north west);
\draw[-stealth, bend right, blue, thick] ([xshift=-5mm]ax2.south west) to node[right] {\textbf{5min later}} ([xshift=-5mm]ax3.north west);

%
\draw[dotted] (boxAul) -- (boxAAul |- boxAAor);
\draw[dotted] (boxAul -| boxAor) -- (boxAAor);

%
\draw[dotted] (boxAAul) -- (boxAAAul |- boxAAAor);
\draw[dotted] (boxAAul -| boxAAor) -- (boxAAAor);
\draw[dotted] (boxBBul) -- (boxBBBul |- boxBBBor);
\draw[dotted] (boxBBul -| boxBBor) -- (boxBBBor);

\end{sansmath}
\end{tikzpicture}
\end{document}

